Mixed-state topological order and error-correction thresholds in non-Abelian codes: rigorous results

We present a versatile and mathematically rigorous technique for bounding recovery thresholds in topological codes subject to noise. Our method captures the effect of applying an arbitrary (possibly non-Pauli) local noise channel to the code state of a broad class of two-dimensional codes, including surface codes, non-Abelian quantum doubles, and string-net codes. In each case, we prove that for noise strengths up to some explicit constant value, any initially encoded logical information can be recovered to high precision, and that the noise-corrupted state exhibits key hallmarks of mixed-state topological order: long-range entanglement and emergent higher-form symmetries. We also describe how these methods can be adapted to higher dimensions and correlated noise models.

==> figures/3d-geometry.tex <==
\begin{tikzpicture}[scale=0.5, baseline={([yshift=-.5ex] current bounding box.center)}]
    % z lines
    \foreach \x in {1,...,3} {
    \foreach \z in {1,...,3}{
    % Set the default line style
    \def\nowcolor{black!\grayval}
    \def\nowthick{0.8pt}
    \def\nowopacity{1}
    % Check if \x=1 AND \z=1, then override the style to blue
    \ifnum\x=1
        \ifnum\z=3
            \def\nowcolor{blue!\grayval}
            \def\nowthick{1mm}
            \def\nowopacity{0.75}
        \fi
    \fi
    %
    \pgfmathtruncatemacro\grayval{30 + 20*\z} 
    % 1. BOTTOM of the line (under the square, y=2 to y=3)
    \draw[\nowcolor, line width=\nowthick, opacity=\nowopacity] (\x*2, 2, \z*2) -- (\x*2, 3, \z*2);
    % 2. The square (intersects at y=3)
    \fill[red!\grayval, opacity=0.75] (\x*2+0.8, 3, \z*2+0.8)
    -- (\x*2+0.8, 3, \z*2-0.8) 
    -- (\x*2-0.8, 3, \z*2-0.8) 
    -- (\x*2-0.8, 3, \z*2+0.8) -- cycle;
    % 3. TOP of the line (on top of the square, y=3 to y=10)
    \draw[\nowcolor, line width=\nowthick, opacity=\nowopacity] (\x*2, 3, \z*2) -- (\x*2, 5*2, \z*2);
    }
    }
    % x lines
    \foreach \y in {2,...,4} {
        \foreach \z in {1,...,3}{
            \pgfmathsetmacro\grayval{30 + 20*\z}
            \draw[thick, black!\grayval] (2,\y*2,\z*2) -- (3*2,\y*2,\z*2);
        }
    }
    % y lines
    \foreach \x in {1,...,3} {
        \foreach \y in {2,...,4}{
            \pgfmathsetmacro\grayval{30 + 20*1} 
            \draw[thick, black!\grayval] (\x*2,\y*2,2) -- (\x*2,\y*2,3*2);
        }
    }
\end{tikzpicture}
